Statistical Mechanics of Household Income and Wealth: Derivation from Firm Dynamics via Maximum Entropy and Mixture Aggregation

The distribution of income and wealth in developed economies exhibits a robust two-class structure: an exponential (Boltzmann--Gibbs) bulk covering $\sim\!97\%$ of the population, and a power-law (Pareto) tail in the upper $\sim\!3\%$. We derive this structure from first principles via an explicit mechanistic chain: Gibrat's law for firm growth implies a Zipf firm-size distribution; maximum entropy applied to within-firm wages, combined with mixture aggregation across firms, yields a Boltzmann--Gibbs income distribution with temperature $T_y$ for employees; additive-noise wealth dynamics with a reflecting wall at zero produce a Boltzmann--Gibbs employee wealth distribution with temperature $T_w$. For firm owners, multiplicative capital returns produce a Pareto wealth tail with exponent $\alpha_w = 1/\theta$, where $\theta$ encodes how total returns scale with firm size. The empirical value $\alpha_w \approx 1.30$ \cite{Yakovenko2009} is reproduced with no tuned parameters from the observed firm value scaling $V = V_0(s/s_0)^{0.77}$~\cite{Axtell2001}, and simultaneously yields the first quantitative estimate of the returns-per-employee size exponent: $\zeta = \theta - 1 \approx -0.23$. For empirical values $\nu \approx 0.3$, $c \approx 0.81$, $k \approx 0.15$ (BEA long-run savings rate $\approx 5\%$), the model gives $T_w/T_y \approx 1.7\,\text{yr}$, i.e.\ lower-class households hold roughly 1--2 years of income as wealth, with the precise ratio depending on savings and tax rates and testable cross-country. As a parameter-free empirical test, firms near zero profit have a cash martingale whose first-passage time gives establishment exit rate $\sim t^{-1/2}$; convolving with the Zipf firm-size distribution yields firm-level exit rate $\sim t^{-1/2}\!\log t$, with apparent exponent $b = 0.295 \pm 0.03$, confirmed against BDS firm-age data with no free parameters.

==> Fig1_03.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]

% ════════════════════════════════════════════════════════════
%  LEFT PANEL (a)
% ════════════════════════════════════════════════════════════

% (bounding box removed)

%% ── Sector boxes ──────────────────────────────────────────

% Firms
\draw[draw=bordergray, fill=boxgray, rounded corners=4pt, line width=0.4pt]
  (0.30, -0.42) rectangle (5.70, 0.42);
\node[font=\small, align=center] at (3.00, 0.14)
  {\textbf{Firms}};
\node[font=\scriptsize] at (3.00, -0.17)
  {Zipf size distribution};

% Households (outer) — white fill
\draw[draw=bordergray, fill=white, rounded corners=5pt, line width=0.4pt]
  (0.30, -4.485) rectangle (5.70, -1.985);
\node[font=\small] at (3.00, -2.255)
  {\textbf{Households}};

% Employees sub-box
\draw[draw=bordergray, fill=boxgray, rounded corners=3pt, line width=0.4pt]
  (0.45, -4.285) rectangle (2.75, -2.685);
\node[font=\footnotesize] at (1.60, -2.935)
  {\textbf{Employees}};
\node[font=\tiny] at (1.60, -3.285)
  {$\oplus$ additive wages};
\node[font=\tiny] at (1.60, -3.585)
  {BG income};
\node[font=\tiny] at (1.60, -3.905)
  {BG wealth};

% Owners sub-box
\draw[draw=bordergray, fill=boxgray, rounded corners=3pt, line width=0.4pt]
  (3.25, -4.285) rectangle (5.55, -2.685);
\node[font=\footnotesize] at (4.40, -2.935)
  {\textbf{Owners}};
\node[font=\tiny] at (4.40, -3.285)
  {$\otimes$ multiplicative};
\node[font=\tiny] at (4.40, -3.585)
  {Pareto income};
\node[font=\tiny] at (4.40, -3.905)
  {Pareto wealth};

% Government
\draw[draw=bordergray, fill=boxgray, rounded corners=4pt, line width=0.4pt]
  (0.30, -6.90) rectangle (5.70, -6.05);
\node[font=\small] at (3.00, -6.34)
  {\textbf{Government}};
\node[font=\scriptsize] at (3.00, -6.67)
  {fiscal flows (invariant)};

%% ── SOLID arrows ──────────────────────────────────────────

% Wages
\draw[solidarr] (1.60, -0.42) -- (1.60, -2.685);
\node[elabel] at (1.60, -1.202) {wages};

% Consumption
\draw[solidarr] (3.00, -1.985) -- (3.00, -0.42);
\node[elabel] at (3.00, -1.202) {consumption};

% Returns
\draw[solidarr] (4.40, -0.42) -- (4.40, -2.685);
\node[elabel] at (4.40, -1.202) {returns};

%% ── DASHED arrows ─────────────────────────────────────────

% HH taxes
\draw[dasharr] (3.00, -4.485) -- (3.00, -6.05);
\node[elabel] at (3.00, -5.268) {hh taxes};

% Firm taxes: right margin
\draw[dasharr]
  (5.70,  0.00) -- (6.25,  0.00)
               -- (6.25, -6.48)
               -- (5.70, -6.48);
\node[elabel, rotate=90] at (6.25, -3.24) {firm taxes};

% Spending: left margin
\draw[dasharr]
  (0.30, -6.48) -- (-0.25, -6.48)
               -- (-0.25,  0.00)
               -- ( 0.30,  0.00);
\node[elabel, rotate=90] at (-0.25, -3.24) {spending};

%% ── Panel label ───────────────────────────────────────────
\node[font=\small] at (3.00, -7.55) {(a)};


% ════════════════════════════════════════════════════════════
%  RIGHT PANEL (b)  — simulation output (Fig1_02)
% ════════════════════════════════════════════════════════════

% Replace hand-drawn curves with actual simulation figure
\node[anchor=center] at (9.85, -3.50) {%
  \includegraphics[width=6.0cm, height=8.0cm, keepaspectratio=false]{fig1_rhs_v3.pdf}%
};

%% ── Panel label ───────────────────────────────────────────
\node[font=\small] at (9.85,-7.55) {(b)};

\end{tikzpicture}

